Visual Concept Connectome (VCC): Open World Concept Discovery and their Interlayer Connections in Deep Models

Understanding what deep network models capture in their learned representations is a fundamental challenge in computer vision. We present a new methodology to understanding such vision models, the Visual Concept Connectome (VCC), which discovers human interpretable concepts and their interlayer connections in a fully unsupervised manner. Our approach simultaneously reveals fine-grained concepts at a layer, connection weightings across all layers and is amendable to global analysis of network structure (e.g., branching pattern of hierarchical concept assemblies). Previous work yielded ways to extract interpretable concepts from single layers and examine their impact on classification, but did not afford multilayer concept analysis across an entire network architecture. Quantitative and qualitative empirical results show the effectiveness of VCCs in the domain of image classification. Also, we leverage VCCs for the application of failure mode debugging to reveal where mistakes arise in deep networks.

==> VCCs/mobilenetv3_guineapig.tex <==

\begin{figure*}
    \begin{center}
    \begin{tikzpicture}[grow=left,
        every node/.style = {inner sep=0pt},
every label/.append style = {label distance=2pt, align = center},
           % level distance = 5em,
         sibling distance = 6em,
           level 1/.style = {level distance=9em,anchor=east},
           level 2/.style = {level distance=8em,anchor=east},
           level 3/.style = {level distance=8em,anchor=east},
           level 4/.style = {level distance=8em,anchor=east},
           ]  
% \node[anchor=south, label=A Visual Concept Connectome](class snowmobile)
\node[anchor=south,label=Guinea Pig](class guinea_pig)
% class snowmobile
{\includegraphics[width=34mm]{new_vcc_imgs/mobilenetv3_guineapig/class_guinea_pig.png}}
    child {node[label=layer4](6_guinea_pig_concept3){\includegraphics[width=20mm]{new_vcc_imgs/mobilenetv3_guineapig/6_guinea_pig_concept3.png}} edge from parent[draw=none]}
    child {node[](6_guinea_pig_concept2){\includegraphics[width=20mm]{new_vcc_imgs/mobilenetv3_guineapig/6_guinea_pig_concept2.png}} edge from parent[draw=none]
        child {node[yshift=-0.95cm,label=layer3](4_guinea_pig_concept2){\includegraphics[width=20mm]{new_vcc_imgs/mobilenetv3_guineapig/4_guinea_pig_concept2.png}} 
        edge from parent[draw=none]}
        child {node[yshift=-0.95cm](4_guinea_pig_concept3) {\includegraphics[width=20mm]{new_vcc_imgs/mobilenetv3_guineapig/4_guinea_pig_concept3.png}} 
        edge from parent[draw=none]
            child {node[yshift=-0.95cm,label=layer2](2_guinea_pig_concept3){\includegraphics[width=20mm]{new_vcc_imgs/mobilenetv3_guineapig/2_guinea_pig_concept3.png}} 
            edge from parent[draw=none]}
            child {node[yshift=-0.95cm](2_guinea_pig_concept4){\includegraphics[width=20mm]{new_vcc_imgs/mobilenetv3_guineapig/2_guinea_pig_concept4.png}} 
            edge from parent[draw=none]
                child {node[yshift=-0.95cm,label=layer1](0_guinea_pig_concept6){\includegraphics[width=20mm]{new_vcc_imgs/mobilenetv3_guineapig/0_guinea_pig_concept6.png}} 
                edge from parent[draw=none]}
                child {node[yshift=-0.95cm](0_guinea_pig_concept9){\includegraphics[width=20mm]{new_vcc_imgs/mobilenetv3_guineapig/0_guinea_pig_concept9.png}} 
                edge from parent[draw=none]}
                child {node[yshift=-0.95cm](0_guinea_pig_concept5){\includegraphics[width=20mm]{new_vcc_imgs/mobilenetv3_guineapig/0_guinea_pig_concept5.png}} 
                edge from parent[draw=none]}
                child {node[yshift=-0.95cm](0_guinea_pig_concept8){\includegraphics[width=20mm]{new_vcc_imgs/mobilenetv3_guineapig/0_guinea_pig_concept8.png}} 
                edge from parent[draw=none]}
                }
            child {node[yshift=-0.95cm](2_guinea_pig_concept8){\includegraphics[width=20mm]{new_vcc_imgs/mobilenetv3_guineapig/2_guinea_pig_concept8.png}} 
            edge from parent[draw=none]}
            child {node[yshift=-0.95cm](2_guinea_pig_concept10){\includegraphics[width=20mm]{new_vcc_imgs/mobilenetv3_guineapig/2_guinea_pig_concept10.png}} 
            edge from parent[draw=none]}
            }
        child {node[yshift=-0.95cm](4_guinea_pig_concept5){\includegraphics[width=20mm]{new_vcc_imgs/mobilenetv3_guineapig/4_guinea_pig_concept5.png}} 
        edge from parent[draw=none]} 
        child {node[yshift=-0.95cm](4_guinea_pig_concept6){\includegraphics[width=20mm]{new_vcc_imgs/mobilenetv3_guineapig/4_guinea_pig_concept6.png}} 
        edge from parent[draw=none]} 
    }  
    child {node[](6_guinea_pig_concept1){\includegraphics[width=20mm]{new_vcc_imgs/mobilenetv3_guineapig/6_guinea_pig_concept1.png}} 
    edge from parent[draw=none]} 
    child {node[](6_guinea_pig_concept4){\includegraphics[width=20mm]{new_vcc_imgs/mobilenetv3_guineapig/6_guinea_pig_concept4.png}} edge from parent[draw=none]};
% ARROWS
\begin{scope}[on background layer]
\draw[line width=0.4676470588235294mm,-,/pgfplots/color of colormap=(533)] ($ (0_guinea_pig_concept8.east) - (0.2, 0) $) -- ( $ (2_guinea_pig_concept10.west) + (0.25,0) $);
\draw[line width=0.4333333333333334mm,-,/pgfplots/color of colormap=(567)] ($ (0_guinea_pig_concept8.east) - (0.2, 0) $) -- ( $ (2_guinea_pig_concept8.west) + (0.25,0) $);
\draw[line width=0.4666666666666667mm,-,/pgfplots/color of colormap=(534)] ($ (0_guinea_pig_concept8.east) - (0.2, 0) $) -- ( $ (2_guinea_pig_concept4.west) + (0.25,0) $);
\draw[line width=0.4454545454545453mm,-,/pgfplots/color of colormap=(555)] ($ (2_guinea_pig_concept10.east) - (0.2, 0) $) -- ( $ (4_guinea_pig_concept2.west) + (0.25,0) $);
\draw[line width=0.4833333333333333mm,-,/pgfplots/color of colormap=(517)] ($ (2_guinea_pig_concept10.east) - (0.2, 0) $) -- ( $ (4_guinea_pig_concept6.west) + (0.25,0) $);
\draw[line width=0.45500000000000007mm,-,/pgfplots/color of colormap=(545)] ($ (2_guinea_pig_concept10.east) - (0.2, 0) $) -- ( $ (4_guinea_pig_concept5.west) + (0.25,0) $);
\draw[line width=0.35mm,-,/pgfplots/color of colormap=(650)] ($ (2_guinea_pig_concept10.east) - (0.2, 0) $) -- ( $ (4_guinea_pig_concept3.west) + (0.25,0) $);
\draw[line width=0.44499999999999995mm,-,/pgfplots/color of colormap=(556)] ($ (2_guinea_pig_concept8.east) - (0.2, 0) $) -- ( $ (4_guinea_pig_concept5.west) + (0.25,0) $);
\draw[line width=0.49615384615384617mm,-,/pgfplots/color of colormap=(504)] ($ (2_guinea_pig_concept8.east) - (0.2, 0) $) -- ( $ (4_guinea_pig_concept3.west) + (0.25,0) $);
\draw[line width=0.4681818181818181mm,-,/pgfplots/color of colormap=(532)] ($ (2_guinea_pig_concept4.east) - (0.2, 0) $) -- ( $ (4_guinea_pig_concept2.west) + (0.25,0) $);
\draw[line width=0.4230769230769231mm,-,/pgfplots/color of colormap=(577)] ($ (2_guinea_pig_concept4.east) - (0.2, 0) $) -- ( $ (4_guinea_pig_concept3.west) + (0.25,0) $);
\draw[line width=0.45mm,-,/pgfplots/color of colormap=(550)] ($ (0_guinea_pig_concept5.east) - (0.2, 0) $) -- ( $ (2_guinea_pig_concept10.west) + (0.25,0) $);
\draw[line width=0.4566666666666667mm,-,/pgfplots/color of colormap=(544)] ($ (0_guinea_pig_concept5.east) - (0.2, 0) $) -- ( $ (2_guinea_pig_concept8.west) + (0.25,0) $);
\draw[line width=0.4366666666666667mm,-,/pgfplots/color of colormap=(564)] ($ (0_guinea_pig_concept5.east) - (0.2, 0) $) -- ( $ (2_guinea_pig_concept4.west) + (0.25,0) $);
\draw[line width=0.4184210526315789mm,-,/pgfplots/color of colormap=(582)] ($ (0_guinea_pig_concept9.east) - (0.2, 0) $) -- ( $ (2_guinea_pig_concept3.west) + (0.25,0) $);
\draw[line width=0.5mm,-,/pgfplots/color of colormap=(500)] ($ (0_guinea_pig_concept9.east) - (0.2, 0) $) -- ( $ (2_guinea_pig_concept10.west) + (0.25,0) $);
\draw[line width=0.44666666666666666mm,-,/pgfplots/color of colormap=(554)] ($ (0_guinea_pig_concept9.east) - (0.2, 0) $) -- ( $ (2_guinea_pig_concept8.west) + (0.25,0) $);
\draw[line width=0.4333333333333334mm,-,/pgfplots/color of colormap=(567)] ($ (0_guinea_pig_concept9.east) - (0.2, 0) $) -- ( $ (2_guinea_pig_concept4.west) + (0.25,0) $);
\draw[line width=0.5000000000000001mm,-,/pgfplots/color of colormap=(500)] ($ (2_guinea_pig_concept3.east) - (0.2, 0) $) -- ( $ (4_guinea_pig_concept6.west) + (0.25,0) $);
\draw[line width=0.5899999999999999mm,-,/pgfplots/color of colormap=(411)] ($ (2_guinea_pig_concept3.east) - (0.2, 0) $) -- ( $ (4_guinea_pig_concept5.west) + (0.25,0) $);
\draw[line width=0.48461538461538456mm,-,/pgfplots/color of colormap=(516)] ($ (2_guinea_pig_concept3.east) - (0.2, 0) $) -- ( $ (4_guinea_pig_concept3.west) + (0.25,0) $);
\draw[line width=0.4647058823529412mm,-,/pgfplots/color of colormap=(536)] ($ (0_guinea_pig_concept6.east) - (0.2, 0) $) -- ( $ (2_guinea_pig_concept10.west) + (0.25,0) $);
\draw[line width=0.4666666666666667mm,-,/pgfplots/color of colormap=(534)] ($ (0_guinea_pig_concept6.east) - (0.2, 0) $) -- ( $ (2_guinea_pig_concept8.west) + (0.25,0) $);
\draw[line width=0.44333333333333336mm,-,/pgfplots/color of colormap=(557)] ($ (0_guinea_pig_concept6.east) - (0.2, 0) $) -- ( $ (2_guinea_pig_concept4.west) + (0.25,0) $);
\draw[line width=0.7649999999999999mm,-,/pgfplots/color of colormap=(236)] ($ (4_guinea_pig_concept6.east) - (0.2, 0) $) -- ( $ (6_guinea_pig_concept1.west) + (0.25,0) $);
\draw[line width=0.6555555555555553mm,-,/pgfplots/color of colormap=(345)] ($ (4_guinea_pig_concept6.east) - (0.2, 0) $) -- ( $ (6_guinea_pig_concept2.west) + (0.25,0) $);
\draw[line width=0.7250000000000002mm,-,/pgfplots/color of colormap=(275)] ($ (4_guinea_pig_concept6.east) - (0.2, 0) $) -- ( $ (6_guinea_pig_concept4.west) + (0.25,0) $);
\draw[line width=0.7100000000000001mm,-,/pgfplots/color of colormap=(290)] ($ (4_guinea_pig_concept5.east) - (0.2, 0) $) -- ( $ (6_guinea_pig_concept1.west) + (0.25,0) $);
\draw[line width=0.6249999999999999mm,-,/pgfplots/color of colormap=(376)] ($ (4_guinea_pig_concept5.east) - (0.2, 0) $) -- ( $ (6_guinea_pig_concept4.west) + (0.25,0) $);
\draw[line width=0.5125000000000001mm,-,/pgfplots/color of colormap=(488)] ($ (4_guinea_pig_concept3.east) - (0.2, 0) $) -- ( $ (6_guinea_pig_concept3.west) + (0.25,0) $);
\draw[line width=0.6549999999999998mm,-,/pgfplots/color of colormap=(346)] ($ (4_guinea_pig_concept2.east) - (0.2, 0) $) -- ( $ (6_guinea_pig_concept1.west) + (0.25,0) $);
\draw[line width=0.6892857142857143mm,-,/pgfplots/color of colormap=(311)] ($ (4_guinea_pig_concept2.east) - (0.2, 0) $) -- ( $ (6_guinea_pig_concept4.west) + (0.25,0) $);
\draw[line width=0.976mm,-,/pgfplots/color of colormap=(24)] ($ (6_guinea_pig_concept1.east) - (0.2, 0) $) -- ( $ (class guinea_pig.west) + (0.25,0) $);
\draw[line width=0.9280000000000002mm,-,/pgfplots/color of colormap=(72)] ($ (6_guinea_pig_concept4.east) - (0.2, 0) $) -- ( $ (class guinea_pig.west) + (0.25,0) $);
\draw[line width=0.9719999999999999mm,-,/pgfplots/color of colormap=(29)] ($ (6_guinea_pig_concept2.east) - (0.2, 0) $) -- ( $ (class guinea_pig.west) + (0.25,0) $);
\draw[line width=0.9730000000000001mm,-,/pgfplots/color of colormap=(27)] ($ (6_guinea_pig_concept3.east) - (0.2, 0) $) -- ( $ (class guinea_pig.west) + (0.25,0) $);

\end{scope}
    \end{tikzpicture}
    \end{center}
    \vspace{-0.5cm}
    \caption{A VCC for four layers of a MobileNetv3~\cite{howard2019searching} model targeting the class ``guinea pig''. Darker lines denote larger concept contributions.}
    \label{fig:vcc_mobilenetv3}
\end{figure*}



==> VCCs/mvit_crutch.tex <==

\begin{figure*}
    \begin{center}
    \begin{tikzpicture}[grow=left,
        every node/.style = {inner sep=0pt},
every label/.append style = {label distance=2pt, align = center},
           % level distance = 5em,
         sibling distance = 6em,
           level 1/.style = {level distance=9em,anchor=east},
           level 2/.style = {level distance=8em,anchor=east},
           level 3/.style = {level distance=8em,anchor=east},
           level 4/.style = {level distance=8em,anchor=east},
           ]  
% \node[anchor=south, label=A Visual Concept Connectome](class snowmobile)
\node[anchor=south,label=Crutch](class crutch)
% class snowmobile
{\includegraphics[width=34mm]{new_vcc_imgs/mvit_crutch/class_crutch.png}}
    child {node[label=layer4](15_crutch_concept2){\includegraphics[width=20mm]{new_vcc_imgs/mvit_crutch/15_crutch_concept2.png}} edge from parent[draw=none]
        child {node[yshift=-0.95cm,label=layer3](9_crutch_concept1){\includegraphics[width=20mm]{new_vcc_imgs/mvit_crutch/9_crutch_concept1.png}} 
        edge from parent[draw=none]}
        child {node[yshift=-0.95cm](9_crutch_concept3) {\includegraphics[width=20mm]{new_vcc_imgs/mvit_crutch/9_crutch_concept3.png}} 
        edge from parent[draw=none]
            child {node[yshift=-0.95cm,label=layer2](3_crutch_concept3){\includegraphics[width=20mm]{new_vcc_imgs/mvit_crutch/3_crutch_concept3.png}} 
            edge from parent[draw=none]}
            child {node[yshift=-0.95cm](3_crutch_concept6){\includegraphics[width=20mm]{new_vcc_imgs/mvit_crutch/3_crutch_concept6.png}} 
            edge from parent[draw=none]
                child {node[yshift=-0.95cm,label=layer1](1_crutch_concept1){\includegraphics[width=20mm]{new_vcc_imgs/mvit_crutch/1_crutch_concept1.png}} 
                edge from parent[draw=none]}
                child {node[yshift=-0.95cm](1_crutch_concept13){\includegraphics[width=20mm]{new_vcc_imgs/mvit_crutch/1_crutch_concept13.png}} 
                edge from parent[draw=none]}
                }
            child {node[yshift=-0.95cm](3_crutch_concept8){\includegraphics[width=20mm]{new_vcc_imgs/mvit_crutch/3_crutch_concept8.png}} 
            edge from parent[draw=none]}
            child {node[yshift=-0.95cm](3_crutch_concept7){\includegraphics[width=20mm]{new_vcc_imgs/mvit_crutch/3_crutch_concept7.png}} 
            edge from parent[draw=none]}
            }
        child {node[yshift=-0.95cm,](9_crutch_concept5){\includegraphics[width=20mm]{new_vcc_imgs/mvit_crutch/9_crutch_concept5.png}} 
        edge from parent[draw=none]} 
        child {node[yshift=-0.95cm,](9_crutch_concept6){\includegraphics[width=20mm]{new_vcc_imgs/mvit_crutch/9_crutch_concept6.png}} 
        edge from parent[draw=none]} 
    }  
    child {node[](15_crutch_concept1){\includegraphics[width=20mm]{new_vcc_imgs/mvit_crutch/15_crutch_concept1.png}} edge from parent[draw=none]};
% ARROWS
\begin{scope}[on background layer]
\draw[line width=0.5519999999999998mm,-,/pgfplots/color of colormap=(449)] ($ (1_crutch_concept13.east) - (0.2, 0) $) -- ( $ (3_crutch_concept3.west) + (0.25,0) $);
\draw[line width=0.45mm,-,/pgfplots/color of colormap=(550)] ($ (3_crutch_concept3.east) - (0.2, 0) $) -- ( $ (9_crutch_concept3.west) + (0.25,0) $);
\draw[line width=0.6199999999999999mm,-,/pgfplots/color of colormap=(381)] ($ (1_crutch_concept1.east) - (0.2, 0) $) -- ( $ (3_crutch_concept7.west) + (0.25,0) $);
\draw[line width=0.5240000000000001mm,-,/pgfplots/color of colormap=(476)] ($ (1_crutch_concept1.east) - (0.2, 0) $) -- ( $ (3_crutch_concept3.west) + (0.25,0) $);
\draw[line width=0.4423076923076924mm,-,/pgfplots/color of colormap=(558)] ($ (3_crutch_concept7.east) - (0.2, 0) $) -- ( $ (9_crutch_concept3.west) + (0.25,0) $);
\draw[line width=0.35666666666666674mm,-,/pgfplots/color of colormap=(644)] ($ (3_crutch_concept7.east) - (0.2, 0) $) -- ( $ (9_crutch_concept5.west) + (0.25,0) $);
\draw[line width=0.2833333333333333mm,-,/pgfplots/color of colormap=(717)] ($ (3_crutch_concept7.east) - (0.2, 0) $) -- ( $ (9_crutch_concept1.west) + (0.25,0) $);
\draw[line width=0.38125mm,-,/pgfplots/color of colormap=(619)] ($ (3_crutch_concept7.east) - (0.2, 0) $) -- ( $ (9_crutch_concept6.west) + (0.25,0) $);
\draw[line width=0.565mm,-,/pgfplots/color of colormap=(435)] ($ (9_crutch_concept3.east) - (0.2, 0) $) -- ( $ (15_crutch_concept1.west) + (0.25,0) $);
\draw[line width=0.495mm,-,/pgfplots/color of colormap=(505)] ($ (9_crutch_concept5.east) - (0.2, 0) $) -- ( $ (15_crutch_concept1.west) + (0.25,0) $);
\draw[line width=0.40555555555555556mm,-,/pgfplots/color of colormap=(595)] ($ (9_crutch_concept5.east) - (0.2, 0) $) -- ( $ (15_crutch_concept2.west) + (0.25,0) $);
\draw[line width=0.515mm,-,/pgfplots/color of colormap=(485)] ($ (9_crutch_concept6.east) - (0.2, 0) $) -- ( $ (15_crutch_concept1.west) + (0.25,0) $);
% \draw[line width=0.5899999999999999mm,-,/pgfplots/color of colormap=(411)] ($ (9_crutch_concept6.east) - (0.2, 0) $) -- ( $ (15_crutch_concept3.west) + (0.25,0) $);
\draw[line width=0.4166666666666667mm,-,/pgfplots/color of colormap=(584)] ($ (9_crutch_concept6.east) - (0.2, 0) $) -- ( $ (15_crutch_concept2.west) + (0.25,0) $);
\draw[line width=0.4384615384615385mm,-,/pgfplots/color of colormap=(562)] ($ (3_crutch_concept8.east) - (0.2, 0) $) -- ( $ (9_crutch_concept3.west) + (0.25,0) $);
\draw[line width=0.3766666666666667mm,-,/pgfplots/color of colormap=(624)] ($ (3_crutch_concept8.east) - (0.2, 0) $) -- ( $ (9_crutch_concept5.west) + (0.25,0) $);
\draw[line width=0.32857142857142857mm,-,/pgfplots/color of colormap=(672)] ($ (3_crutch_concept8.east) - (0.2, 0) $) -- ( $ (9_crutch_concept1.west) + (0.25,0) $);
\draw[line width=0.428125mm,-,/pgfplots/color of colormap=(572)] ($ (3_crutch_concept8.east) - (0.2, 0) $) -- ( $ (9_crutch_concept6.west) + (0.25,0) $);
\draw[line width=0.4153846153846154mm,-,/pgfplots/color of colormap=(585)] ($ (3_crutch_concept6.east) - (0.2, 0) $) -- ( $ (9_crutch_concept3.west) + (0.25,0) $);
\draw[line width=0.3357142857142857mm,-,/pgfplots/color of colormap=(665)] ($ (3_crutch_concept6.east) - (0.2, 0) $) -- ( $ (9_crutch_concept1.west) + (0.25,0) $);
\draw[line width=0.403125mm,-,/pgfplots/color of colormap=(597)] ($ (3_crutch_concept6.east) - (0.2, 0) $) -- ( $ (9_crutch_concept6.west) + (0.25,0) $);
\draw[line width=1.0mm,-,/pgfplots/color of colormap=(0)] ($ (15_crutch_concept1.east) - (0.2, 0) $) -- ( $ (class crutch.west) + (0.25,0) $);
\draw[line width=0.3375mm,-,/pgfplots/color of colormap=(663)] ($ (15_crutch_concept2.east) - (0.2, 0) $) -- ( $ (class crutch.west) + (0.25,0) $);
\end{scope}
    \end{tikzpicture}
    \end{center}
    \vspace{-0.5cm}
    \caption{A VCC for four layers of a MViT~\cite{fan2021multiscale} model targeting the class ``crutch''. Darker lines denote larger concept contributions.}
    \label{fig:vcc_mvit}
\end{figure*}



==> VCCs/r18_indigobunting.tex <==
\begin{figure*}
    \begin{center}
    \begin{tikzpicture}[grow=left,
        every node/.style = {inner sep=0pt},
every label/.append style = {label distance=2pt, align = center},
           % level distance = 5em,
         sibling distance = 6em,
           level 1/.style = {level distance=9em,anchor=east},
           level 2/.style = {level distance=8em,anchor=east},
           level 3/.style = {level distance=8em,anchor=east},
           level 4/.style = {level distance=8em,anchor=east},
           ]  
% \node[anchor=south, label=A Visual Concept Connectome](class snowmobile)
\node[anchor=south,label=Indigo Bunting](class_Indigo_Bunting)
% class snowmobile
{\includegraphics[width=34mm]{new_vcc_imgs/r18_indigobunting/class_Indigo_Bunting.png}}
    child {node[label=stage4](stage4_Indigo_Bunting_concept3){\includegraphics[width=20mm]{new_vcc_imgs/r18_indigobunting/stage4_Indigo_Bunting_concept3.png}} edge from parent[draw=none]}
    child {node[](stage4_Indigo_Bunting_concept2){\includegraphics[width=20mm]{new_vcc_imgs/r18_indigobunting/stage4_Indigo_Bunting_concept2.png}} edge from parent[draw=none]
        child {node[yshift=-0.95cm,label=stage3](stage3_Indigo_Bunting_concept1){\includegraphics[width=20mm]{new_vcc_imgs/r18_indigobunting/stage3_Indigo_Bunting_concept1.png}} 
        edge from parent[draw=none]}
        child {node[yshift=-0.95cm](stage3_Indigo_Bunting_concept4){\includegraphics[width=20mm]{new_vcc_imgs/r18_indigobunting/stage3_Indigo_Bunting_concept4.png}} 
        edge from parent[draw=none]}
        child {node[yshift=-0.95cm](stage3_Indigo_Bunting_concept5) {\includegraphics[width=20mm]{new_vcc_imgs/r18_indigobunting/stage3_Indigo_Bunting_concept5.png}} 
        edge from parent[draw=none]
            child {node[label=stage2](stage2_Indigo_Bunting_concept2){\includegraphics[width=20mm]{new_vcc_imgs/r18_indigobunting/stage2_Indigo_Bunting_concept2.png}} 
            edge from parent[draw=none]}
            child {node[](stage2_Indigo_Bunting_concept4){\includegraphics[width=20mm]{new_vcc_imgs/r18_indigobunting/stage2_Indigo_Bunting_concept4.png}} 
            edge from parent[draw=none]
                child {node[yshift=-0.95cm,label=stage1](stage1_Indigo_Bunting_concept1){\includegraphics[width=20mm]{new_vcc_imgs/r18_indigobunting/stage1_Indigo_Bunting_concept1.png}} 
                edge from parent[draw=none]}
                child {node[yshift=-0.95cm](stage1_Indigo_Bunting_concept7){\includegraphics[width=20mm]{new_vcc_imgs/r18_indigobunting/stage1_Indigo_Bunting_concept7.png}} 
                edge from parent[draw=none]}
                child {node[yshift=-0.95cm](stage1_Indigo_Bunting_concept4){\includegraphics[width=20mm]{new_vcc_imgs/r18_indigobunting/stage1_Indigo_Bunting_concept4.png}} 
                edge from parent[draw=none]}
                child {node[yshift=-0.95cm](stage1_Indigo_Bunting_concept3){\includegraphics[width=20mm]{new_vcc_imgs/r18_indigobunting/stage1_Indigo_Bunting_concept3.png}} 
                edge from parent[draw=none]}
                child {node[yshift=-0.95cm](stage1_Indigo_Bunting_concept2){\includegraphics[width=20mm]{new_vcc_imgs/r18_indigobunting/stage1_Indigo_Bunting_concept2.png}} 
                edge from parent[draw=none]}
                }
            child {node[](stage2_Indigo_Bunting_concept3){\includegraphics[width=20mm]{new_vcc_imgs/r18_indigobunting/stage2_Indigo_Bunting_concept3.png}} 
            edge from parent[draw=none]}
            child {node[](stage2_Indigo_Bunting_concept1){\includegraphics[width=20mm]{new_vcc_imgs/r18_indigobunting/stage2_Indigo_Bunting_concept1.png}} 
            edge from parent[draw=none]}
            }
        child {node[yshift=-0.95cm](stage3_Indigo_Bunting_concept3){\includegraphics[width=20mm]{new_vcc_imgs/r18_indigobunting/stage3_Indigo_Bunting_concept3.png}} 
        edge from parent[draw=none]}
        child {node[yshift=-0.95cm](stage3_Indigo_Bunting_concept6){\includegraphics[width=20mm]{new_vcc_imgs/r18_indigobunting/stage3_Indigo_Bunting_concept6.png}} 
        edge from parent[draw=none]} 
    }  
    child {node[](stage4_Indigo_Bunting_concept1){\includegraphics[width=20mm]{new_vcc_imgs/r18_indigobunting/stage4_Indigo_Bunting_concept1.png}} 
    edge from parent[draw=none]} 
    child {node[](stage4_Indigo_Bunting_concept4){\includegraphics[width=20mm]{new_vcc_imgs/r18_indigobunting/stage4_Indigo_Bunting_concept4.png}} edge from parent[draw=none]};
% ARROWS
\begin{scope}[on background layer]
\draw[line width=0.30625mm,-,/pgfplots/color of colormap=(694)] ($ (stage1_Indigo_Bunting_concept4.east) - (0.2, 0) $) -- ( $ (stage2_Indigo_Bunting_concept4.west) + (0.25,0) $);
\draw[line width=0.46904761904761905mm,-,/pgfplots/color of colormap=(531)] ($ (stage1_Indigo_Bunting_concept4.east) - (0.2, 0) $) -- ( $ (stage2_Indigo_Bunting_concept1.west) + (0.25,0) $);
\draw[line width=0.33125mm,-,/pgfplots/color of colormap=(669)] ($ (stage2_Indigo_Bunting_concept4.east) - (0.2, 0) $) -- ( $ (stage3_Indigo_Bunting_concept1.west) + (0.25,0) $);
\draw[line width=0.6125mm,-,/pgfplots/color of colormap=(388)] ($ (stage2_Indigo_Bunting_concept1.east) - (0.2, 0) $) -- ( $ (stage3_Indigo_Bunting_concept3.west) + (0.25,0) $);
\draw[line width=0.5499999999999999mm,-,/pgfplots/color of colormap=(451)] ($ (stage1_Indigo_Bunting_concept2.east) - (0.2, 0) $) -- ( $ (stage2_Indigo_Bunting_concept3.west) + (0.25,0) $);
\draw[line width=0.346875mm,-,/pgfplots/color of colormap=(654)] ($ (stage1_Indigo_Bunting_concept2.east) - (0.2, 0) $) -- ( $ (stage2_Indigo_Bunting_concept4.west) + (0.25,0) $);
\draw[line width=0.5119047619047619mm,-,/pgfplots/color of colormap=(489)] ($ (stage1_Indigo_Bunting_concept2.east) - (0.2, 0) $) -- ( $ (stage2_Indigo_Bunting_concept1.west) + (0.25,0) $);
\draw[line width=0.2772727272727272mm,-,/pgfplots/color of colormap=(723)] ($ (stage2_Indigo_Bunting_concept3.east) - (0.2, 0) $) -- ( $ (stage3_Indigo_Bunting_concept5.west) + (0.25,0) $);
\draw[line width=0.3125mm,-,/pgfplots/color of colormap=(688)] ($ (stage2_Indigo_Bunting_concept3.east) - (0.2, 0) $) -- ( $ (stage3_Indigo_Bunting_concept1.west) + (0.25,0) $);
\draw[line width=0.340625mm,-,/pgfplots/color of colormap=(660)] ($ (stage2_Indigo_Bunting_concept3.east) - (0.2, 0) $) -- ( $ (stage3_Indigo_Bunting_concept3.west) + (0.25,0) $);
\draw[line width=0.3692307692307693mm,-,/pgfplots/color of colormap=(631)] ($ (stage2_Indigo_Bunting_concept3.east) - (0.2, 0) $) -- ( $ (stage3_Indigo_Bunting_concept4.west) + (0.25,0) $);
\draw[line width=0.384375mm,-,/pgfplots/color of colormap=(616)] ($ (stage1_Indigo_Bunting_concept1.east) - (0.2, 0) $) -- ( $ (stage2_Indigo_Bunting_concept4.west) + (0.25,0) $);
\draw[line width=0.5071428571428571mm,-,/pgfplots/color of colormap=(493)] ($ (stage1_Indigo_Bunting_concept1.east) - (0.2, 0) $) -- ( $ (stage2_Indigo_Bunting_concept1.west) + (0.25,0) $);
\draw[line width=0.4892857142857143mm,-,/pgfplots/color of colormap=(511)] ($ (stage1_Indigo_Bunting_concept7.east) - (0.2, 0) $) -- ( $ (stage2_Indigo_Bunting_concept3.west) + (0.25,0) $);
\draw[line width=0.384375mm,-,/pgfplots/color of colormap=(616)] ($ (stage1_Indigo_Bunting_concept7.east) - (0.2, 0) $) -- ( $ (stage2_Indigo_Bunting_concept4.west) + (0.25,0) $);
\draw[line width=0.5452380952380951mm,-,/pgfplots/color of colormap=(455)] ($ (stage1_Indigo_Bunting_concept7.east) - (0.2, 0) $) -- ( $ (stage2_Indigo_Bunting_concept1.west) + (0.25,0) $);
\draw[line width=0.5214285714285714mm,-,/pgfplots/color of colormap=(479)] ($ (stage1_Indigo_Bunting_concept3.east) - (0.2, 0) $) -- ( $ (stage2_Indigo_Bunting_concept3.west) + (0.25,0) $);
\draw[line width=0.378125mm,-,/pgfplots/color of colormap=(622)] ($ (stage1_Indigo_Bunting_concept3.east) - (0.2, 0) $) -- ( $ (stage2_Indigo_Bunting_concept4.west) + (0.25,0) $);
\draw[line width=0.5404761904761904mm,-,/pgfplots/color of colormap=(460)] ($ (stage1_Indigo_Bunting_concept3.east) - (0.2, 0) $) -- ( $ (stage2_Indigo_Bunting_concept1.west) + (0.25,0) $);
\draw[line width=0.755mm,-,/pgfplots/color of colormap=(245)] ($ (stage3_Indigo_Bunting_concept5.east) - (0.2, 0) $) -- ( $ (stage4_Indigo_Bunting_concept4.west) + (0.25,0) $);
\draw[line width=0.6666666666666665mm,-,/pgfplots/color of colormap=(334)] ($ (stage3_Indigo_Bunting_concept5.east) - (0.2, 0) $) -- ( $ (stage4_Indigo_Bunting_concept1.west) + (0.25,0) $);
\draw[line width=0.6733333333333333mm,-,/pgfplots/color of colormap=(327)] ($ (stage3_Indigo_Bunting_concept5.east) - (0.2, 0) $) -- ( $ (stage4_Indigo_Bunting_concept2.west) + (0.25,0) $);
\draw[line width=0.9099999999999999mm,-,/pgfplots/color of colormap=(91)] ($ (stage3_Indigo_Bunting_concept1.east) - (0.2, 0) $) -- ( $ (stage4_Indigo_Bunting_concept4.west) + (0.25,0) $);
\draw[line width=0.7333333333333332mm,-,/pgfplots/color of colormap=(267)] ($ (stage3_Indigo_Bunting_concept1.east) - (0.2, 0) $) -- ( $ (stage4_Indigo_Bunting_concept1.west) + (0.25,0) $);
\draw[line width=0.27083333333333326mm,-,/pgfplots/color of colormap=(730)] ($ (stage3_Indigo_Bunting_concept1.east) - (0.2, 0) $) -- ( $ (stage4_Indigo_Bunting_concept3.west) + (0.25,0) $);
\draw[line width=0.7299999999999998mm,-,/pgfplots/color of colormap=(271)] ($ (stage3_Indigo_Bunting_concept1.east) - (0.2, 0) $) -- ( $ (stage4_Indigo_Bunting_concept2.west) + (0.25,0) $);
\draw[line width=0.6949999999999997mm,-,/pgfplots/color of colormap=(306)] ($ (stage3_Indigo_Bunting_concept3.east) - (0.2, 0) $) -- ( $ (stage4_Indigo_Bunting_concept4.west) + (0.25,0) $);
\draw[line width=0.5619047619047619mm,-,/pgfplots/color of colormap=(439)] ($ (stage3_Indigo_Bunting_concept3.east) - (0.2, 0) $) -- ( $ (stage4_Indigo_Bunting_concept1.west) + (0.25,0) $);
\draw[line width=0.3083333333333333mm,-,/pgfplots/color of colormap=(692)] ($ (stage3_Indigo_Bunting_concept3.east) - (0.2, 0) $) -- ( $ (stage4_Indigo_Bunting_concept3.west) + (0.25,0) $);
\draw[line width=0.75mm,-,/pgfplots/color of colormap=(250)] ($ (stage3_Indigo_Bunting_concept3.east) - (0.2, 0) $) -- ( $ (stage4_Indigo_Bunting_concept2.west) + (0.25,0) $);
\draw[line width=0.8450000000000001mm,-,/pgfplots/color of colormap=(155)] ($ (stage3_Indigo_Bunting_concept4.east) - (0.2, 0) $) -- ( $ (stage4_Indigo_Bunting_concept4.west) + (0.25,0) $);
\draw[line width=0.7476190476190476mm,-,/pgfplots/color of colormap=(253)] ($ (stage3_Indigo_Bunting_concept4.east) - (0.2, 0) $) -- ( $ (stage4_Indigo_Bunting_concept1.west) + (0.25,0) $);
\draw[line width=0.21666666666666665mm,-,/pgfplots/color of colormap=(784)] ($ (stage3_Indigo_Bunting_concept4.east) - (0.2, 0) $) -- ( $ (stage4_Indigo_Bunting_concept3.west) + (0.25,0) $);
\draw[line width=0.7899999999999999mm,-,/pgfplots/color of colormap=(211)] ($ (stage3_Indigo_Bunting_concept4.east) - (0.2, 0) $) -- ( $ (stage4_Indigo_Bunting_concept2.west) + (0.25,0) $);
\draw[line width=0.2681818181818182mm,-,/pgfplots/color of colormap=(732)] ($ (stage2_Indigo_Bunting_concept2.east) - (0.2, 0) $) -- ( $ (stage3_Indigo_Bunting_concept5.west) + (0.25,0) $);
\draw[line width=0.31875mm,-,/pgfplots/color of colormap=(682)] ($ (stage2_Indigo_Bunting_concept2.east) - (0.2, 0) $) -- ( $ (stage3_Indigo_Bunting_concept1.west) + (0.25,0) $);
\draw[line width=1.0mm,-,/pgfplots/color of colormap=(0)] ($ (stage4_Indigo_Bunting_concept4.east) - (0.2, 0) $) -- ( $ (class_Indigo_Bunting.west) + (0.25,0) $);
\draw[line width=1.0mm,-,/pgfplots/color of colormap=(0)] ($ (stage4_Indigo_Bunting_concept1.east) - (0.2, 0) $) -- ( $ (class_Indigo_Bunting.west) + (0.25,0) $);
\draw[line width=0.85mm,-,/pgfplots/color of colormap=(150)] ($ (stage4_Indigo_Bunting_concept2.east) - (0.2, 0) $) -- ( $ (class_Indigo_Bunting.west) + (0.25,0) $);
\draw[line width=0.95mm,-,/pgfplots/color of colormap=(50)] ($ (stage4_Indigo_Bunting_concept3.east) - (0.2, 0) $) -- ( $ (class_Indigo_Bunting.west) + (0.25,0) $);
\draw[line width=0.7049999999999998mm,-,/pgfplots/color of colormap=(296)] ($ (stage3_Indigo_Bunting_concept6.east) - (0.2, 0) $) -- ( $ (stage4_Indigo_Bunting_concept4.west) + (0.25,0) $);
\draw[line width=0.5571428571428572mm,-,/pgfplots/color of colormap=(443)] ($ (stage3_Indigo_Bunting_concept6.east) - (0.2, 0) $) -- ( $ (stage4_Indigo_Bunting_concept1.west) + (0.25,0) $);
\draw[line width=0.2583333333333333mm,-,/pgfplots/color of colormap=(742)] ($ (stage3_Indigo_Bunting_concept6.east) - (0.2, 0) $) -- ( $ (stage4_Indigo_Bunting_concept3.west) + (0.25,0) $);
\draw[line width=0.6533333333333333mm,-,/pgfplots/color of colormap=(347)] ($ (stage3_Indigo_Bunting_concept6.east) - (0.2, 0) $) -- ( $ (stage4_Indigo_Bunting_concept2.west) + (0.25,0) $);
\end{scope}
    \end{tikzpicture}
    \end{center}
    \vspace{-0.5cm}
    \caption{A VCC for four layers of a ResNet18~\cite{he2016deep} model trained on the finegrained CUB~\cite{WahCUB_200_2011} dataset, targeting the class ``indigo bunting''. Darker lines denote larger concept contributions.}
    \label{fig:vcc_r50_cub}
\end{figure*}


==> VCCs/r50_ant.tex <==

\begin{figure*}
    \begin{center}
    \begin{tikzpicture}[grow=left,
        every node/.style = {inner sep=0pt},
every label/.append style = {label distance=2pt, align = center},
           % level distance = 5em,
         sibling distance = 6em,
           level 1/.style = {level distance=9em,anchor=east},
           level 2/.style = {level distance=8em,anchor=east},
           level 3/.style = {level distance=8em,anchor=east},
           level 4/.style = {level distance=8em,anchor=east},
           ]  
% \node[anchor=south, label=A Visual Concept Connectome](class snowmobile)
\node[anchor=south,label=Ant](class ant)
% class snowmobile
{\includegraphics[width=34mm]{new_vcc_imgs/r50_ant/class_ant.png}}
    child {node[label=layer4](layer4_ant_concept3){\includegraphics[width=20mm]{new_vcc_imgs/r50_ant/layer4_ant_concept3.png}} edge from parent[draw=none]}
    child {node[](layer4_ant_concept2){\includegraphics[width=20mm]{new_vcc_imgs/r50_ant/layer4_ant_concept2.png}} edge from parent[draw=none]
        child {node[yshift=-0.93cm,label=layer3](layer3_ant_concept1){\includegraphics[width=20mm]{new_vcc_imgs/r50_ant/layer3_ant_concept1.png}} 
        edge from parent[draw=none]}
        child {node[yshift=-0.93cm](layer3_ant_concept2) {\includegraphics[width=20mm]{new_vcc_imgs/r50_ant/layer3_ant_concept2.png}} 
        edge from parent[draw=none]
            child {node[label=layer2](layer2_ant_concept2){\includegraphics[width=20mm]{new_vcc_imgs/r50_ant/layer2_ant_concept2.png}} 
            edge from parent[draw=none]}
            child {node[](layer2_ant_concept5){\includegraphics[width=20mm]{new_vcc_imgs/r50_ant/layer2_ant_concept5.png}} 
            edge from parent[draw=none]
                child {node[label=layer1](layer1_ant_concept8){\includegraphics[width=20mm]{new_vcc_imgs/r50_ant/layer1_ant_concept8.png}} 
                edge from parent[draw=none]}
                child {node[](layer1_ant_concept7){\includegraphics[width=20mm]{new_vcc_imgs/r50_ant/layer1_ant_concept7.png}} 
                edge from parent[draw=none]}
                child {node[](layer1_ant_concept2){\includegraphics[width=20mm]{new_vcc_imgs/r50_ant/layer1_ant_concept2.png}} 
                edge from parent[draw=none]}
                }
            child {node[](layer2_ant_concept3){\includegraphics[width=20mm]{new_vcc_imgs/r50_ant/layer2_ant_concept3.png}} 
            edge from parent[draw=none]}
            }
        child {node[yshift=-0.93cm](layer3_ant_concept3){\includegraphics[width=20mm]{new_vcc_imgs/r50_ant/layer3_ant_concept3.png}} 
        edge from parent[draw=none]} 
    }  
    child {node[](layer4_ant_concept1){\includegraphics[width=20mm]{new_vcc_imgs/r50_ant/layer4_ant_concept1.png}} 
    edge from parent[draw=none]} 
    child {node[](layer4_ant_concept4){\includegraphics[width=20mm]{new_vcc_imgs/r50_ant/layer4_ant_concept4.png}} edge from parent[draw=none]};
% ARROWS
\begin{scope}[on background layer]
\draw[line width=0.5236842105263158mm,-,/pgfplots/color of colormap=(477)] ($ (layer1_ant_concept7.east) - (0.2, 0) $) -- ( $ (layer2_ant_concept5.west) + (0.25,0) $);
\draw[line width=0.5357142857142857mm,-,/pgfplots/color of colormap=(465)] ($ (layer2_ant_concept5.east) - (0.2, 0) $) -- ( $ (layer3_ant_concept1.west) + (0.25,0) $);
\draw[line width=0.38157894736842096mm,-,/pgfplots/color of colormap=(619)] ($ (layer1_ant_concept8.east) - (0.2, 0) $) -- ( $ (layer2_ant_concept5.west) + (0.25,0) $);
\draw[line width=0.4092105263157896mm,-,/pgfplots/color of colormap=(591)] ($ (layer1_ant_concept2.east) - (0.2, 0) $) -- ( $ (layer2_ant_concept3.west) + (0.25,0) $);
\draw[line width=0.38809523809523805mm,-,/pgfplots/color of colormap=(612)] ($ (layer2_ant_concept3.east) - (0.2, 0) $) -- ( $ (layer3_ant_concept1.west) + (0.25,0) $);
\draw[line width=0.3868421052631578mm,-,/pgfplots/color of colormap=(614)] ($ (layer2_ant_concept3.east) - (0.2, 0) $) -- ( $ (layer3_ant_concept2.west) + (0.25,0) $);
\draw[line width=0.553125mm,-,/pgfplots/color of colormap=(447)] ($ (layer2_ant_concept2.east) - (0.2, 0) $) -- ( $ (layer3_ant_concept3.west) + (0.25,0) $);
\draw[line width=0.5545454545454545mm,-,/pgfplots/color of colormap=(446)] ($ (layer3_ant_concept3.east) - (0.2, 0) $) -- ( $ (layer4_ant_concept2.west) + (0.25,0) $);
\draw[line width=0.7416666666666666mm,-,/pgfplots/color of colormap=(259)] ($ (layer3_ant_concept3.east) - (0.2, 0) $) -- ( $ (layer4_ant_concept1.west) + (0.25,0) $);
\draw[line width=0.5399999999999999mm,-,/pgfplots/color of colormap=(461)] ($ (layer3_ant_concept1.east) - (0.2, 0) $) -- ( $ (layer4_ant_concept3.west) + (0.25,0) $);
\draw[line width=0.29999999999999993mm,-,/pgfplots/color of colormap=(701)] ($ (layer3_ant_concept1.east) - (0.2, 0) $) -- ( $ (layer4_ant_concept2.west) + (0.25,0) $);
\draw[line width=0.4409090909090909mm,-,/pgfplots/color of colormap=(560)] ($ (layer3_ant_concept2.east) - (0.2, 0) $) -- ( $ (layer4_ant_concept2.west) + (0.25,0) $);
\draw[line width=0.7249999999999999mm,-,/pgfplots/color of colormap=(276)] ($ (layer3_ant_concept2.east) - (0.2, 0) $) -- ( $ (layer4_ant_concept1.west) + (0.25,0) $);
\draw[line width=1.0mm,-,/pgfplots/color of colormap=(0)] ($ (layer4_ant_concept3.east) - (0.2, 0) $) -- ( $ (class ant.west) + (0.25,0) $);
\draw[line width=1.0mm,-,/pgfplots/color of colormap=(0)] ($ (layer4_ant_concept2.east) - (0.2, 0) $) -- ( $ (class ant.west) + (0.25,0) $);
\draw[line width=1.0mm,-,/pgfplots/color of colormap=(0)] ($ (layer4_ant_concept1.east) - (0.2, 0) $) -- ( $ (class ant.west) + (0.25,0) $);
\draw[line width=0.8mm,-,/pgfplots/color of colormap=(200)] ($ (layer4_ant_concept4.east) - (0.2, 0) $) -- ( $ (class ant.west) + (0.25,0) $);

\end{scope}
    \end{tikzpicture}
    \end{center}
    \vspace{-0.5cm}
    \caption{A VCC for four layers of a ResNet50~\cite{he2016deep} model targeting the class ``ant''. Darker lines denote larger concept contributions.}
    \label{fig:vcc_r50}
\end{figure*}



==> VCCs/vgg16_curch.tex <==

\begin{figure*}
    \begin{center}
    \begin{tikzpicture}[grow=left,
        every node/.style = {inner sep=0pt},
every label/.append style = {label distance=2pt, align = center},
           % level distance = 5em,
         sibling distance = 6em,
           level 1/.style = {level distance=9em,anchor=east},
           level 2/.style = {level distance=8em,anchor=east},
           level 3/.style = {level distance=8em,anchor=east},
           level 4/.style = {level distance=8em,anchor=east},
           ]  
% \node[anchor=south, label=A Visual Concept Connectome](class snowmobile)
\node[anchor=south,label=Church](class church)
% class snowmobile
{\includegraphics[width=34mm]{new_vcc_imgs/vgg16_church/class_church.png}}
    child {node[label=layer4](29_church_concept3){\includegraphics[width=20mm]{new_vcc_imgs/vgg16_church/29_church_concept3.png}} edge from parent[draw=none]}
    child {node[](29_church_concept2){\includegraphics[width=20mm]{new_vcc_imgs/vgg16_church/29_church_concept2.png}} edge from parent[draw=none]
        % child {node[yshift=-0.93cm,label=layer3](22_church_concept3){\includegraphics[width=20mm]{new_vcc_imgs/vgg16_church/22_church_concept3.png}} 
        % edge from parent[draw=none]}
        child {node[yshift=-0.93cm,label=layer3](22_church_concept4) {\includegraphics[width=20mm]{new_vcc_imgs/vgg16_church/22_church_concept4.png}} 
        edge from parent[draw=none]}
        child {node[yshift=-0.93cm](22_church_concept6){\includegraphics[width=20mm]{new_vcc_imgs/vgg16_church/22_church_concept6.png}} 
        edge from parent[draw=none]            
        child {node[label=layer2](15_church_concept5){\includegraphics[width=20mm]{new_vcc_imgs/vgg16_church/15_church_concept5.png}} 
            edge from parent[draw=none]}
            child {node[](15_church_concept2){\includegraphics[width=20mm]{new_vcc_imgs/vgg16_church/15_church_concept2.png}} 
            edge from parent[draw=none]
                child {node[yshift=-0.95cm,label=layer1](8_church_concept3){\includegraphics[width=20mm]{new_vcc_imgs/vgg16_church/8_church_concept3.png}} 
                edge from parent[draw=none]}
                child {node[yshift=-0.95cm](8_church_concept2){\includegraphics[width=20mm]{new_vcc_imgs/vgg16_church/8_church_concept2.png}} 
                edge from parent[draw=none]}
                child {node[yshift=-0.95cm](8_church_concept4){\includegraphics[width=20mm]{new_vcc_imgs/vgg16_church/8_church_concept4.png}} 
                edge from parent[draw=none]}
                child {node[yshift=-0.95cm](8_church_concept13){\includegraphics[width=20mm]{new_vcc_imgs/vgg16_church/8_church_concept13.png}} 
                edge from parent[draw=none]}
                }
            child {node[](15_church_concept7){\includegraphics[width=20mm]{new_vcc_imgs/vgg16_church/15_church_concept7.png}} 
            edge from parent[draw=none]}
            child {node[](15_church_concept6){\includegraphics[width=20mm]{new_vcc_imgs/vgg16_church/15_church_concept6.png}} 
            edge from parent[draw=none]}} 
        child {node[yshift=-0.93cm](22_church_concept1){\includegraphics[width=20mm]{new_vcc_imgs/vgg16_church/22_church_concept1.png}} 
        edge from parent[draw=none]} 
    }  
    child {node[](29_church_concept1){\includegraphics[width=20mm]{new_vcc_imgs/vgg16_church/29_church_concept1.png}} 
    edge from parent[draw=none]} 
    child {node[](29_church_concept4){\includegraphics[width=20mm]{new_vcc_imgs/vgg16_church/29_church_concept4.png}} edge from parent[draw=none]};
% ARROWS
\begin{scope}[on background layer]
\draw[line width=0.2720588235294118mm,-,/pgfplots/color of colormap=(728)] ($ (8_church_concept13.east) - (0.2, 0) $) -- ( $ (15_church_concept7.west) + (0.25,0) $);
\draw[line width=0.1975mm,-,/pgfplots/color of colormap=(803)] ($ (8_church_concept13.east) - (0.2, 0) $) -- ( $ (15_church_concept6.west) + (0.25,0) $);
\draw[line width=0.3125mm,-,/pgfplots/color of colormap=(688)] ($ (15_church_concept7.east) - (0.2, 0) $) -- ( $ (22_church_concept1.west) + (0.25,0) $);
\draw[line width=0.365mm,-,/pgfplots/color of colormap=(635)] ($ (15_church_concept6.east) - (0.2, 0) $) -- ( $ (22_church_concept1.west) + (0.25,0) $);
\draw[line width=0.49230769230769234mm,-,/pgfplots/color of colormap=(508)] ($ (15_church_concept6.east) - (0.2, 0) $) -- ( $ (22_church_concept6.west) + (0.25,0) $);
\draw[line width=0.38400000000000006mm,-,/pgfplots/color of colormap=(616)] ($ (8_church_concept4.east) - (0.2, 0) $) -- ( $ (15_church_concept2.west) + (0.25,0) $);
\draw[line width=0.4647058823529412mm,-,/pgfplots/color of colormap=(536)] ($ (8_church_concept4.east) - (0.2, 0) $) -- ( $ (15_church_concept7.west) + (0.25,0) $);
\draw[line width=0.3299999999999999mm,-,/pgfplots/color of colormap=(671)] ($ (15_church_concept2.east) - (0.2, 0) $) -- ( $ (22_church_concept1.west) + (0.25,0) $);
\draw[line width=0.43846153846153857mm,-,/pgfplots/color of colormap=(562)] ($ (15_church_concept2.east) - (0.2, 0) $) -- ( $ (22_church_concept6.west) + (0.25,0) $);
\draw[line width=0.2647058823529412mm,-,/pgfplots/color of colormap=(736)] ($ (8_church_concept2.east) - (0.2, 0) $) -- ( $ (15_church_concept7.west) + (0.25,0) $);
\draw[line width=0.36374999999999996mm,-,/pgfplots/color of colormap=(637)] ($ (8_church_concept2.east) - (0.2, 0) $) -- ( $ (15_church_concept5.west) + (0.25,0) $);
\draw[line width=0.20749999999999996mm,-,/pgfplots/color of colormap=(793)] ($ (8_church_concept2.east) - (0.2, 0) $) -- ( $ (15_church_concept6.west) + (0.25,0) $);
\draw[line width=0.30000000000000004mm,-,/pgfplots/color of colormap=(700)] ($ (15_church_concept5.east) - (0.2, 0) $) -- ( $ (22_church_concept4.west) + (0.25,0) $);
\draw[line width=0.26999999999999996mm,-,/pgfplots/color of colormap=(731)] ($ (15_church_concept5.east) - (0.2, 0) $) -- ( $ (22_church_concept1.west) + (0.25,0) $);
% \draw[line width=0.28823529411764703mm,-,/pgfplots/color of colormap=(712)] ($ (15_church_concept5.east) - (0.2, 0) $) -- ( $ (22_church_concept3.west) + (0.25,0) $);
\draw[line width=0.23676470588235293mm,-,/pgfplots/color of colormap=(764)] ($ (8_church_concept3.east) - (0.2, 0) $) -- ( $ (15_church_concept7.west) + (0.25,0) $);
\draw[line width=0.3575mm,-,/pgfplots/color of colormap=(643)] ($ (8_church_concept3.east) - (0.2, 0) $) -- ( $ (15_church_concept5.west) + (0.25,0) $);
\draw[line width=0.1825mm,-,/pgfplots/color of colormap=(818)] ($ (8_church_concept3.east) - (0.2, 0) $) -- ( $ (15_church_concept6.west) + (0.25,0) $);
\draw[line width=0.5454545454545454mm,-,/pgfplots/color of colormap=(455)] ($ (22_church_concept1.east) - (0.2, 0) $) -- ( $ (29_church_concept3.west) + (0.25,0) $);
\draw[line width=0.48235294117647065mm,-,/pgfplots/color of colormap=(518)] ($ (22_church_concept1.east) - (0.2, 0) $) -- ( $ (29_church_concept4.west) + (0.25,0) $);
\draw[line width=0.465mm,-,/pgfplots/color of colormap=(535)] ($ (22_church_concept1.east) - (0.2, 0) $) -- ( $ (29_church_concept2.west) + (0.25,0) $);
\draw[line width=0.43181818181818177mm,-,/pgfplots/color of colormap=(569)] ($ (22_church_concept6.east) - (0.2, 0) $) -- ( $ (29_church_concept3.west) + (0.25,0) $);
\draw[line width=0.33333333333333337mm,-,/pgfplots/color of colormap=(667)] ($ (22_church_concept6.east) - (0.2, 0) $) -- ( $ (29_church_concept1.west) + (0.25,0) $);
\draw[line width=0.3970588235294118mm,-,/pgfplots/color of colormap=(603)] ($ (22_church_concept6.east) - (0.2, 0) $) -- ( $ (29_church_concept4.west) + (0.25,0) $);
\draw[line width=0.505mm,-,/pgfplots/color of colormap=(495)] ($ (22_church_concept6.east) - (0.2, 0) $) -- ( $ (29_church_concept2.west) + (0.25,0) $);
\draw[line width=0.44999999999999984mm,-,/pgfplots/color of colormap=(551)] ($ (22_church_concept4.east) - (0.2, 0) $) -- ( $ (29_church_concept3.west) + (0.25,0) $);
\draw[line width=0.438235294117647mm,-,/pgfplots/color of colormap=(562)] ($ (22_church_concept4.east) - (0.2, 0) $) -- ( $ (29_church_concept4.west) + (0.25,0) $);
\draw[line width=0.4600000000000001mm,-,/pgfplots/color of colormap=(540)] ($ (22_church_concept4.east) - (0.2, 0) $) -- ( $ (29_church_concept2.west) + (0.25,0) $);
\draw[line width=0.9872340425531915mm,-,/pgfplots/color of colormap=(13)] ($ (29_church_concept3.east) - (0.2, 0) $) -- ( $ (class church.west) + (0.25,0) $);
\draw[line width=0.873404255319149mm,-,/pgfplots/color of colormap=(127)] ($ (29_church_concept4.east) - (0.2, 0) $) -- ( $ (class church.west) + (0.25,0) $);
\draw[line width=0.8085106382978724mm,-,/pgfplots/color of colormap=(192)] ($ (29_church_concept2.east) - (0.2, 0) $) -- ( $ (class church.west) + (0.25,0) $);
\draw[line width=0.971276595744681mm,-,/pgfplots/color of colormap=(29)] ($ (29_church_concept1.east) - (0.2, 0) $) -- ( $ (class church.west) + (0.25,0) $);

\end{scope}
    \end{tikzpicture}
    \end{center}
    \vspace{-0.5cm}
    \caption{A VCC for four layers of a VGG16~\cite{szegedy2015going} model targeting the class ``church''. Darker lines denote larger concept contributions.}
    \label{fig:vcc_vgg16}
\end{figure*}



==> VCCs/vitb_snowmobile.tex <==

\begin{figure*}
    \begin{center}
    \begin{tikzpicture}[grow=left,
        every node/.style = {inner sep=0pt},
every label/.append style = {label distance=2pt, align = center},
           % level distance = 5em,
         sibling distance = 6em,
           level 1/.style = {level distance=9em,anchor=east},
           level 2/.style = {level distance=8em,anchor=east},
           level 3/.style = {level distance=8em,anchor=east},
           level 4/.style = {level distance=8em,anchor=east},
           ]  
% \node[anchor=south, label=A Visual Concept Connectome](class snowmobile)
\node[anchor=south,label=Snowmobile](class snowmobile)
% class snowmobile
{\includegraphics[width=34mm]{new_vcc_imgs/vit_snowmobile/class_snowmobile.png}}
    child {node[label=10](10_snowmobile_concept3){\includegraphics[width=20mm]{new_vcc_imgs/vit_snowmobile/10_snowmobile_concept3.png}} edge from parent[draw=none]}
    child {node[](10_snowmobile_concept1){\includegraphics[width=20mm]{new_vcc_imgs/vit_snowmobile/10_snowmobile_concept1.png}} edge from parent[draw=none]
        child {node[label=8](8_snowmobile_concept1){\includegraphics[width=20mm]{new_vcc_imgs/vit_snowmobile/8_snowmobile_concept1.png}} 
        edge from parent[draw=none]}
        child {node[](8_snowmobile_concept3) {\includegraphics[width=20mm]{new_vcc_imgs/vit_snowmobile/8_snowmobile_concept3.png}} 
        edge from parent[draw=none]
            child {node[label=5](5_snowmobile_concept3){\includegraphics[width=20mm]{new_vcc_imgs/vit_snowmobile/5_snowmobile_concept3.png}} 
            edge from parent[draw=none]}
            child {node[](5_snowmobile_concept4){\includegraphics[width=20mm]{new_vcc_imgs/vit_snowmobile/5_snowmobile_concept4.png}} 
            edge from parent[draw=none]
                child {node[label=2](2_snowmobile_concept8){\includegraphics[width=20mm]{new_vcc_imgs/vit_snowmobile/2_snowmobile_concept8.png}} 
                edge from parent[draw=none]}
                child {node[](2_snowmobile_concept7){\includegraphics[width=20mm]{new_vcc_imgs/vit_snowmobile/2_snowmobile_concept7.png}} 
                edge from parent[draw=none]}
                child {node[](2_snowmobile_concept12){\includegraphics[width=20mm]{new_vcc_imgs/vit_snowmobile/2_snowmobile_concept12.png}} 
                edge from parent[draw=none]}
                child {node[](2_snowmobile_concept3){\includegraphics[width=20mm]{new_vcc_imgs/vit_snowmobile/2_snowmobile_concept3.png}} 
                edge from parent[draw=none]}
                }
            child {node[label=5](5_snowmobile_concept6){\includegraphics[width=20mm]{new_vcc_imgs/vit_snowmobile/5_snowmobile_concept6.png}} 
            edge from parent[draw=none]}
            }
        child {node[](8_snowmobile_concept6){\includegraphics[width=20mm]{new_vcc_imgs/vit_snowmobile/8_snowmobile_concept6.png}} 
        edge from parent[draw=none]} 
        }  
    child {node[](10_snowmobile_concept2){\includegraphics[width=20mm]{new_vcc_imgs/vit_snowmobile/10_snowmobile_concept2.png}} edge from parent[draw=none]};
% ARROWS
\begin{scope}[on background layer]
\draw[line width=0.2954545454545455mm,-,/pgfplots/color of colormap=(705)] ($ (2_snowmobile_concept3.east) - (0.2, 0) $) -- ( $ (5_snowmobile_concept6.west) + (0.25,0) $);
\draw[line width=0.4045454545454545mm,-,/pgfplots/color of colormap=(596)] ($ (2_snowmobile_concept3.east) - (0.2, 0) $) -- ( $ (5_snowmobile_concept4.west) + (0.25,0) $);
\draw[line width=0.5692307692307692mm,-,/pgfplots/color of colormap=(431)] ($ (5_snowmobile_concept6.east) - (0.2, 0) $) -- ( $ (8_snowmobile_concept1.west) + (0.25,0) $);
\draw[line width=0.5590909090909091mm,-,/pgfplots/color of colormap=(441)] ($ (5_snowmobile_concept6.east) - (0.2, 0) $) -- ( $ (8_snowmobile_concept6.west) + (0.25,0) $);
\draw[line width=0.5590909090909092mm,-,/pgfplots/color of colormap=(441)] ($ (5_snowmobile_concept4.east) - (0.2, 0) $) -- ( $ (8_snowmobile_concept6.west) + (0.25,0) $);
\draw[line width=0.5416666666666667mm,-,/pgfplots/color of colormap=(459)] ($ (5_snowmobile_concept4.east) - (0.2, 0) $) -- ( $ (8_snowmobile_concept3.west) + (0.25,0) $);
% \draw[line width=0.4mm,-,/pgfplots/color of colormap=(600)] ($ (2_snowmobile_concept12.east) - (0.2, 0) $) -- ( $ (5_snowmobile_concept5.west) + (0.25,0) $);
\draw[line width=0.36363636363636365mm,-,/pgfplots/color of colormap=(637)] ($ (2_snowmobile_concept12.east) - (0.2, 0) $) -- ( $ (5_snowmobile_concept6.west) + (0.25,0) $);
\draw[line width=0.4113636363636363mm,-,/pgfplots/color of colormap=(589)] ($ (2_snowmobile_concept12.east) - (0.2, 0) $) -- ( $ (5_snowmobile_concept4.west) + (0.25,0) $);
\draw[line width=0.3464285714285714mm,-,/pgfplots/color of colormap=(654)] ($ (2_snowmobile_concept12.east) - (0.2, 0) $) -- ( $ (5_snowmobile_concept3.west) + (0.25,0) $);
\draw[line width=0.6269230769230768mm,-,/pgfplots/color of colormap=(374)] ($ (5_snowmobile_concept3.east) - (0.2, 0) $) -- ( $ (8_snowmobile_concept1.west) + (0.25,0) $);
\draw[line width=0.3545454545454546mm,-,/pgfplots/color of colormap=(646)] ($ (2_snowmobile_concept7.east) - (0.2, 0) $) -- ( $ (5_snowmobile_concept6.west) + (0.25,0) $);
\draw[line width=0.4545454545454545mm,-,/pgfplots/color of colormap=(546)] ($ (2_snowmobile_concept7.east) - (0.2, 0) $) -- ( $ (5_snowmobile_concept4.west) + (0.25,0) $);
\draw[line width=0.3113636363636364mm,-,/pgfplots/color of colormap=(689)] ($ (2_snowmobile_concept8.east) - (0.2, 0) $) -- ( $ (5_snowmobile_concept6.west) + (0.25,0) $);
\draw[line width=0.43977272727272726mm,-,/pgfplots/color of colormap=(561)] ($ (2_snowmobile_concept8.east) - (0.2, 0) $) -- ( $ (5_snowmobile_concept4.west) + (0.25,0) $);
\draw[line width=0.4482142857142857mm,-,/pgfplots/color of colormap=(552)] ($ (2_snowmobile_concept8.east) - (0.2, 0) $) -- ( $ (5_snowmobile_concept3.west) + (0.25,0) $);
\draw[line width=0.3555555555555555mm,-,/pgfplots/color of colormap=(645)] ($ (8_snowmobile_concept1.east) - (0.2, 0) $) -- ( $ (10_snowmobile_concept2.west) + (0.25,0) $);
\draw[line width=0.3777777777777779mm,-,/pgfplots/color of colormap=(623)] ($ (8_snowmobile_concept1.east) - (0.2, 0) $) -- ( $ (10_snowmobile_concept1.west) + (0.25,0) $);
\draw[line width=0.40499999999999997mm,-,/pgfplots/color of colormap=(596)] ($ (8_snowmobile_concept1.east) - (0.2, 0) $) -- ( $ (10_snowmobile_concept3.west) + (0.25,0) $);
\draw[line width=0.4333333333333334mm,-,/pgfplots/color of colormap=(567)] ($ (8_snowmobile_concept6.east) - (0.2, 0) $) -- ( $ (10_snowmobile_concept1.west) + (0.25,0) $);
\draw[line width=0.68mm,-,/pgfplots/color of colormap=(320)] ($ (8_snowmobile_concept6.east) - (0.2, 0) $) -- ( $ (10_snowmobile_concept3.west) + (0.25,0) $);
\draw[line width=0.4055555555555556mm,-,/pgfplots/color of colormap=(595)] ($ (8_snowmobile_concept3.east) - (0.2, 0) $) -- ( $ (10_snowmobile_concept1.west) + (0.25,0) $);
% \draw[line width=0.34444444444444444mm,-,/pgfplots/color of colormap=(656)] ($ (8_snowmobile_concept5.east) - (0.2, 0) $) -- ( $ (10_snowmobile_concept2.west) + (0.25,0) $);
% \draw[line width=0.43888888888888894mm,-,/pgfplots/color of colormap=(562)] ($ (8_snowmobile_concept5.east) - (0.2, 0) $) -- ( $ (10_snowmobile_concept1.west) + (0.25,0) $);
\draw[line width=0.983mm,-,/pgfplots/color of colormap=(17)] ($ (10_snowmobile_concept2.east) - (0.2, 0) $) -- ( $ (class snowmobile.west) + (0.25,0) $);
\draw[line width=0.9100000000000001mm,-,/pgfplots/color of colormap=(90)] ($ (10_snowmobile_concept1.east) - (0.2, 0) $) -- ( $ (class snowmobile.west) + (0.25,0) $);
\draw[line width=0.49400000000000005mm,-,/pgfplots/color of colormap=(506)] ($ (10_snowmobile_concept3.east) - (0.2, 0) $) -- ( $ (class snowmobile.west) + (0.25,0) $);

\end{scope}
    \end{tikzpicture}
    \end{center}
    \vspace{-0.5cm}
    \caption{A VCC for four layers of a ViT~\cite{dosovitskiy2020image} model targeting the class ``snowmobile''. Darker lines denote larger concept contributions.}
    \label{fig:vcc_vitb}
\end{figure*}


